Communication Lower Bounds and Optimal Algorithms for Symmetric Matrix Computations

In this article, we focus on the communication costs of three symmetric matrix computations: i) multiplying a matrix with its transpose, known as a symmetric rank-k update (SYRK) ii) adding the result of the multiplication of a matrix with the transpose of another matrix and the transpose of that result, known as a symmetric rank-2k update (SYR2K) iii) performing matrix multiplication with a symmetric input matrix (SYMM). All three computations appear in the Level 3 Basic Linear Algebra Subroutines (BLAS) and have wide use in applications involving symmetric matrices. We establish communication lower bounds for these kernels using sequential and distributed-memory parallel computational models, and we show that our bounds are tight by presenting communication-optimal algorithms for each setting. Our lower bound proofs rely on applying a geometric inequality for symmetric computations and analytically solving constrained nonlinear optimization problems. The symmetric matrix and its corresponding computations are accessed and performed according to a triangular block partitioning scheme in the optimal algorithms.

==> fig/Steiner_15-3-2.tex <==
%!TEX root = ../sec7.tex

% set offset and matrix dim
\pgfmathsetmacro{\offset}{.33}
\pgfmathsetmacro{\n}{\m-1}

% set styles
\tikzset{proclabel/.style={yscale=-1,blue}}
\tikzset{rowlabel/.style={yscale=-1,red}}

% for drawing help	
\newcommand{\gridhelp}{
	\coordinate (ll) at (-1,-1);
	\coordinate (ur) at (10,10);
	\draw[help lines,dashed] (ll) grid (ur);
	\node at (0,0) {0};
}	

%\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.675]
\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.425]
%\gridhelp
	% draw little boxes
	\foreach \x in {1,...,\m} {\draw[dashed] (0,\x) -- (\x,\x) -- (\x,\m);}
	% draw diagonal
	\foreach \x in {1,...,\m} {
		\draw[thick] (\x-1,\x-1) -- (\x,\x-1) -- (\x,\x);
		\draw[thick] (\x-1,\x-1) -- (\x-1,\x) -- (\x,\x);
	}
	% draw outer box
	\draw[thick] (0,0) rectangle +(\m,\m);
	% draw processor labels
	\foreach \p/\list/\d in \R {
		% off-diagonal blocks
		\foreach \x in \list {
			\foreach \y in \list {
				\ifnum \x<\y 
					\node[proclabel] at (\x-.5,\y-.5) {\p};
				\fi
			}
		}
		% diagonal block
		\ifnum \d>0
			\node[proclabel] at (\d-.5,\d-.5) {\p};
		\fi
	}
	% draw row/col labels
	\foreach \x in {0,...,\n} {
		\node[rowlabel] at (-.5,\x+.5) {\x};
		\node[rowlabel] at (\x+.5,\m+.5) {\x};
	}
\end{tikzpicture}


==> fig/TBD-3.tex <==
%!TEX root = ../paper.tex

% set offset
\pgfmathsetmacro{\offset}{.33}
% set styles
\tikzset{proclabel/.style={yscale=-1,blue}}
\tikzset{rowlabel/.style={yscale=-1,red}}

% for drawing help	
\newcommand{\gridhelp}{
	\coordinate (ll) at (-1,-1);
	\coordinate (ur) at (10,10);
	\draw[help lines,dashed] (ll) grid (ur);
	\node at (0,0) {0};
}	
	

%\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.675]
\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.55]
%\gridhelp
        \begin{scope}[shift={(-5,0)}]
	% draw little boxes
	\foreach \x in {1,...,9} {\draw[dashed] (0,\x) -- (\x,\x) -- (\x,9);}
	% draw big boxes
	\foreach \x in {3,6} {\draw[thick] (0,\x) -- (\x,\x) -- (\x,9);}
	% draw diagonal
	\foreach \x in {1,...,9} {\draw[thick] (\x-1,\x-1) -- (\x,\x-1) -- (\x,\x);	}
	% draw outer box
	\draw[thick] (0,0) rectangle +(9,9);
	% draw processor labels
	\foreach \x/\y in {0/3,0/6,3/6,3/3} {\node[proclabel] at (\x+.5,\y+.5) {0};}
	\foreach \x/\y in {0/4,0/8,4/8} {\node[proclabel] at (\x+.5,\y+.5) {1};}
	\foreach \x/\y in {0/5,0/7,5/7} {\node[proclabel] at (\x+.5,\y+.5) {2};}
	\foreach \x/\y in {1/3,1/8,3/8,1/1} {\node[proclabel] at (\x+.5,\y+.5) {3};}
	\foreach \x/\y in {1/4,1/7,4/7,7/7} {\node[proclabel] at (\x+.5,\y+.5) {4};}
	\foreach \x/\y in {1/5,1/6,5/6,6/6} {\node[proclabel] at (\x+.5,\y+.5) {5};}
	\foreach \x/\y in {2/3,2/7,3/7,2/2} {\node[proclabel] at (\x+.5,\y+.5) {6};}
	\foreach \x/\y in {2/4,2/6,4/6,4/4} {\node[proclabel] at (\x+.5,\y+.5) {7};}
	\foreach \x/\y in {2/5,2/8,5/8} {\node[proclabel] at (\x+.5,\y+.5) {8};}
	\foreach \x/\y in {0/1,0/2,1/2,0/0} {\node[proclabel] at (\x+.5,\y+.5) {9};}
	\foreach \x/\y in {3/4,3/5,4/5,5/5} {\node[proclabel] at (\x+.5,\y+.5) {10};}
	\foreach \x/\y in {6/7,6/8,7/8,8/8} {\node[proclabel] at (\x+.5,\y+.5) {11};}
	% draw row/col labels
	\foreach \x in {0,...,8} {
		\node[rowlabel] at (-.5,\x+.5) {\x};
		\node[rowlabel] at (\x+.5,9+.5) {\x};
	}
        \end{scope}
        \begin{scope}[shift={(5,0)}]
	% draw little boxes
	\foreach \x in {1,...,13} {\draw[dashed] (0,\x) -- (\x,\x) -- (\x,13);}
	% draw big boxes
	\foreach \x in {3,6,9,12} {\draw[thick] (0,\x) -- (\x,\x) -- (\x,13);}
	% draw diagonal
	\foreach \x in {1,...,13} {\draw[thick] (\x-1,\x-1) -- (\x,\x-1) -- (\x,\x);	}
	% draw outer box
	\draw[thick] (0,0) rectangle +(13,13);
	% draw processor labels
	\foreach \x/\y in {0/3,0/6,0/9,3/6,3/9,6/9,3/3} {\node[proclabel] at (\x+.5,\y+.5) {0};}
	\foreach \x/\y in {0/4,0/8,0/10,4/8,4/10,8/10,10/10} {\node[proclabel] at (\x+.5,\y+.5) {1};}
	\foreach \x/\y in {0/5,0/7,0/11,5/7,5/11,7/11,11/11} {\node[proclabel] at (\x+.5,\y+.5) {2};}
	\foreach \x/\y in {1/3,1/8,1/11,3/8,3/11,8/11,1/1} {\node[proclabel] at (\x+.5,\y+.5) {3};}
	\foreach \x/\y in {1/4,1/7,1/9,4/7,4/9,7/9,7/7} {\node[proclabel] at (\x+.5,\y+.5) {4};}
	\foreach \x/\y in {1/5,1/6,1/10,5/6,5/10,6/10,6/6} {\node[proclabel] at (\x+.5,\y+.5) {5};}
	\foreach \x/\y in {2/3,2/7,2/10,3/7,3/10,7/10,2/2} {\node[proclabel] at (\x+.5,\y+.5) {6};}
	\foreach \x/\y in {2/4,2/6,2/11,4/6,4/11,6/11,4/4} {\node[proclabel] at (\x+.5,\y+.5) {7};}
	\foreach \x/\y in {2/5,2/8,2/9,5/8,5/9,8/9,9/9} {\node[proclabel] at (\x+.5,\y+.5) {8};}
	\foreach \x/\y in {0/1,0/2,0/12,1/2,1/12,2/12,0/0} {\node[proclabel] at (\x+.5,\y+.5) {9};}
	\foreach \x/\y in {3/4,3/5,3/12,4/5,4/12,5/12,5/5} {\node[proclabel] at (\x+.5,\y+.5) {10};}
	\foreach \x/\y in {6/7,6/8,6/12,7/8,7/12,8/12,8/8} {\node[proclabel] at (\x+.5,\y+.5) {11};}
	\foreach \x/\y in {9/10,9/11,9/12,10/11,10/12,11/12,12/12} {\node[proclabel] at (\x+.5,\y+.5) {12};}
	% draw row/col labels
	\foreach \x in {0,...,12} {
		\node[rowlabel] at (-.5,\x+.5) {\x};
		\node[rowlabel] at (\x+.5,13+.5) {\x};
	}
        \end{scope}

\end{tikzpicture}




==> fig/TBD-SYMM-4.tex <==
%!TEX root = ../paper.tex

% set offset and matrix dim
\pgfmathsetmacro{\offset}{.33}
\pgfmathsetmacro{\m}{\c*\c}
\pgfmathsetmacro{\n}{\m-1}

% set styles
\tikzset{proclabel/.style={yscale=-1,blue}}
\tikzset{rowlabel/.style={yscale=-1,red}}

% for drawing help	
\newcommand{\gridhelp}{
	\coordinate (ll) at (-1,-1);
	\coordinate (ur) at (10,10);
	\draw[help lines,dashed] (ll) grid (ur);
	\node at (0,0) {0};
}	

%\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.675]
\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.4615]
%\gridhelp
	% draw little boxes
	\foreach \x in {1,...,\m} {\draw[dashed] (0,\x) -- (\x,\x) -- (\x,\m);}
	% draw big boxes
	\foreach \x in {1,...,\c} {\draw[thick] (0,\c*\x) -- (\c*\x,\c*\x) -- (\c*\x,\m);}
	% draw diagonal
	\foreach \x in {1,...,\m} {
		\draw[thick] (\x-1,\x-1) -- (\x,\x-1) -- (\x,\x);
		\draw[thick] (\x-1,\x-1) -- (\x-1,\x) -- (\x,\x);
	}
	% draw outer box
	\draw[thick] (0,0) rectangle +(\m,\m);
	% draw processor labels
	\foreach \p/\list/\d in \R {
		% off-diagonal blocks
		\foreach \x in \list {
			\foreach \y in \list {
				\ifnum \x<\y 
					\node[proclabel] at (\x-.5,\y-.5) {\p};
				\fi
			}
		}
		% diagonal block
		\ifnum \d>0
			\node[proclabel] at (\d-.5,\d-.5) {\p};
		\fi
	}
	% draw row/col labels
	\foreach \x in {0,...,\n} {
		\node[rowlabel] at (-.5,\x+.5) {\x};
		\node[rowlabel] at (\x+.5,\m+.5) {\x};
	}

	% label A
	\node[yscale=-1,scale=2] at (8,17.25) {\LARGE $\A$};
	
	\begin{scope}[shift={(-4,0)}]
		% draw row blocks
		\foreach \x in {1,...,16} {
			\foreach \y in {1,...,4} { \draw[decorate,decoration={zigzag,amplitude=1pt}] (\y/2,\x) -- (\y/2,\x-1);}
			\draw[thick] (0,\x) -- (2.5,\x);
		}
		% draw outer box
		\draw[thick] (0,0) rectangle +(2.5,16);
		% draw processor labels
		\foreach \x/\y in {1/0,2/1,3/2,4/3,5/16} {\node[proclabel] at (\x*.5-.25,.5) {\y};}
		\foreach \x/\y in {1/4,2/5,3/6,4/7,5/16} {\node[proclabel] at (\x*.5-.25,1.5) {\y};}
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/16} {\node[proclabel] at (\x*.5-.25,2.5) {\y};}
		\foreach \x/\y in {1/12,2/13,3/14,4/15,5/16} {\node[proclabel] at (\x*.5-.25,3.5) {\y};}
		\foreach \x/\y in {1/0,2/4,3/8,4/12,5/17} {\node[proclabel] at (\x*.5-.25,4.5) {\y};}
		\foreach \x/\y in {1/1,2/5,3/9,4/13,5/17} {\node[proclabel] at (\x*.5-.25,5.5) {\y};}
		\foreach \x/\y in {1/2,2/6,3/10,4/14,5/17} {\node[proclabel] at (\x*.5-.25,6.5) {\y};}
		\foreach \x/\y in {1/3,2/7,3/11,4/15,5/17} {\node[proclabel] at (\x*.5-.25,7.5) {\y};}
		\foreach \x/\y in {1/0,2/6,3/11,4/13,5/18} {\node[proclabel] at (\x*.5-.25,8.5) {\y};}
		\foreach \x/\y in {1/3,2/5,3/8,4/14,5/18} {\node[proclabel] at (\x*.5-.25,9.5) {\y};}
		\foreach \x/\y in {1/1,2/7,3/10,4/12,5/18} {\node[proclabel] at (\x*.5-.25,10.5) {\y};}
		\foreach \x/\y in {1/2,2/4,3/9,4/15,5/18} {\node[proclabel] at (\x*.5-.25,11.5) {\y};}
		\foreach \x/\y in {1/0,2/7,3/9,4/14,5/19} {\node[proclabel] at (\x*.5-.25,12.5) {\y};}
		\foreach \x/\y in {1/2,2/5,3/11,4/12,5/19} {\node[proclabel] at (\x*.5-.25,13.5) {\y};}
		\foreach \x/\y in {1/3,2/4,3/10,4/13,5/19} {\node[proclabel] at (\x*.5-.25,14.5) {\y};}
		\foreach \x/\y in {1/1,2/6,3/8,4/15,5/19} {\node[proclabel] at (\x*.5-.25,15.5) {\y};}
		% label C
		\node[yscale=-1,scale=2] at (1.25,17.25) {\LARGE $\CC$};
	\end{scope}

	\begin{scope}[shift={(17,0)}]
		% draw row blocks
		\foreach \x in {1,...,16} {
			\foreach \y in {1,...,4} { \draw[decorate,decoration={zigzag,amplitude=1pt}] (\y/2,\x) -- (\y/2,\x-1);}
			\draw[thick] (0,\x) -- (2.5,\x);
		}
		% draw outer box
		\draw[thick] (0,0) rectangle +(2.5,16);
		% draw processor labels
		\foreach \x/\y in {1/0,2/1,3/2,4/3,5/16} {\node[proclabel] at (\x*.5-.25,.5) {\y};}
		\foreach \x/\y in {1/4,2/5,3/6,4/7,5/16} {\node[proclabel] at (\x*.5-.25,1.5) {\y};}
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/16} {\node[proclabel] at (\x*.5-.25,2.5) {\y};}
		\foreach \x/\y in {1/12,2/13,3/14,4/15,5/16} {\node[proclabel] at (\x*.5-.25,3.5) {\y};}
		\foreach \x/\y in {1/0,2/4,3/8,4/12,5/17} {\node[proclabel] at (\x*.5-.25,4.5) {\y};}
		\foreach \x/\y in {1/1,2/5,3/9,4/13,5/17} {\node[proclabel] at (\x*.5-.25,5.5) {\y};}
		\foreach \x/\y in {1/2,2/6,3/10,4/14,5/17} {\node[proclabel] at (\x*.5-.25,6.5) {\y};}
		\foreach \x/\y in {1/3,2/7,3/11,4/15,5/17} {\node[proclabel] at (\x*.5-.25,7.5) {\y};}
		\foreach \x/\y in {1/0,2/6,3/11,4/13,5/18} {\node[proclabel] at (\x*.5-.25,8.5) {\y};}
		\foreach \x/\y in {1/3,2/5,3/8,4/14,5/18} {\node[proclabel] at (\x*.5-.25,9.5) {\y};}
		\foreach \x/\y in {1/1,2/7,3/10,4/12,5/18} {\node[proclabel] at (\x*.5-.25,10.5) {\y};}
		\foreach \x/\y in {1/2,2/4,3/9,4/15,5/18} {\node[proclabel] at (\x*.5-.25,11.5) {\y};}
		\foreach \x/\y in {1/0,2/7,3/9,4/14,5/19} {\node[proclabel] at (\x*.5-.25,12.5) {\y};}
		\foreach \x/\y in {1/2,2/5,3/11,4/12,5/19} {\node[proclabel] at (\x*.5-.25,13.5) {\y};}
		\foreach \x/\y in {1/3,2/4,3/10,4/13,5/19} {\node[proclabel] at (\x*.5-.25,14.5) {\y};}
		\foreach \x/\y in {1/1,2/6,3/8,4/15,5/19} {\node[proclabel] at (\x*.5-.25,15.5) {\y};}
		% label C
		\node[yscale=-1,scale=2] at (1.25,17.25) {\LARGE $\B$};
	\end{scope}


\end{tikzpicture}




==> fig/TBD-SYMM.tex <==
%!TEX root = ../paper.tex

% set offset
\pgfmathsetmacro{\offset}{.33}
% set styles
\tikzset{proclabel/.style={yscale=-1,blue}}
\tikzset{rowlabel/.style={yscale=-1,red}}

% for drawing help	
\newcommand{\gridhelp}{
	\coordinate (ll) at (-1,-1);
	\coordinate (ur) at (10,10);
	\draw[help lines,dashed] (ll) grid (ur);
	\node at (0,0) {0};
}	

%\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.675]
\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.615]
%\gridhelp
	% draw little boxes
	\foreach \x in {1,...,9} {\draw[dashed] (0,\x) -- (\x,\x) -- (\x,9);}
	% draw big boxes
	\foreach \x in {3,6} {\draw[thick] (0,\x) -- (\x,\x) -- (\x,9);}
	% draw diagonal
	\foreach \x in {1,...,9} {\draw[thick] (\x-1,\x-1) -- (\x,\x-1) -- (\x,\x);	}
	% draw outer box
	\draw[thick] (0,0) rectangle +(9,9);
	% draw processor labels
	\foreach \x/\y in {0/3,0/6,3/6,3/3} {\node[proclabel] at (\x+.5,\y+.5) {0};}
	\foreach \x/\y in {0/4,0/8,4/8} {\node[proclabel] at (\x+.5,\y+.5) {1};}
	\foreach \x/\y in {0/5,0/7,5/7} {\node[proclabel] at (\x+.5,\y+.5) {2};}
	\foreach \x/\y in {1/3,1/8,3/8,1/1} {\node[proclabel] at (\x+.5,\y+.5) {3};}
	\foreach \x/\y in {1/4,1/7,4/7,7/7} {\node[proclabel] at (\x+.5,\y+.5) {4};}
	\foreach \x/\y in {1/5,1/6,5/6,6/6} {\node[proclabel] at (\x+.5,\y+.5) {5};}
	\foreach \x/\y in {2/3,2/7,3/7,2/2} {\node[proclabel] at (\x+.5,\y+.5) {6};}
	\foreach \x/\y in {2/4,2/6,4/6,4/4} {\node[proclabel] at (\x+.5,\y+.5) {7};}
	\foreach \x/\y in {2/5,2/8,5/8} {\node[proclabel] at (\x+.5,\y+.5) {8};}
	\foreach \x/\y in {0/1,0/2,1/2,0/0} {\node[proclabel] at (\x+.5,\y+.5) {9};}
	\foreach \x/\y in {3/4,3/5,4/5,5/5} {\node[proclabel] at (\x+.5,\y+.5) {10};}
	\foreach \x/\y in {6/7,6/8,7/8,8/8} {\node[proclabel] at (\x+.5,\y+.5) {11};}
	% draw row/col labels
	\foreach \x in {0,...,8} {
		\node[rowlabel] at (-.5,\x+.5) {\x};
		\node[rowlabel] at (\x+.5,9+.5) {\x};
	}
	% label C
	\node[yscale=-1,scale=2] at (4.5,10.25) {\LARGE $\A$};
	
	\begin{scope}[shift={(-3,0)}]
		% draw row blocks
		\foreach \x in {1,...,9} {
			\foreach \y in {1,...,3} { \draw[decorate,decoration={zigzag,amplitude=1pt}] (\y/2,\x) -- (\y/2,\x-1);}
			\draw[thick] (0,\x) -- (2,\x);
		}
		% draw outer box
		\draw[thick] (0,0) rectangle +(2,9);
		% draw processor labels
		\foreach \x/\y in {1/0,2/1,3/2,4/9} {\node[proclabel] at (\x*.5-.25,.5) {\y};}
		\foreach \x/\y in {1/3,2/4,3/5,4/9} {\node[proclabel] at (\x*.5-.25,1.5) {\y};}
		\foreach \x/\y in {1/6,2/7,3/8,4/9} {\node[proclabel] at (\x*.5-.25,2.5) {\y};}
		\foreach \x/\y in {1/0,2/3,3/6,4/10} {\node[proclabel] at (\x*.5-.25,3.5) {\y};}
		\foreach \x/\y in {1/1,2/4,3/7,4/10} {\node[proclabel] at (\x*.5-.25,4.5) {\y};}
		\foreach \x/\y in {1/2,2/5,3/8,4/10} {\node[proclabel] at (\x*.5-.25,5.5) {\y};}
		\foreach \x/\y in {1/0,2/5,3/7,4/11} {\node[proclabel] at (\x*.5-.25,6.5) {\y};}
		\foreach \x/\y in {1/2,2/4,3/6,4/11} {\node[proclabel] at (\x*.5-.25,7.5) {\y};}
		\foreach \x/\y in {1/1,2/3,3/8,4/11} {\node[proclabel] at (\x*.5-.25,8.5) {\y};}
		% label A
		\node[yscale=-1,scale=2] at (1,10.25) {\LARGE $\CC$};
	\end{scope}
	\begin{scope}[shift={(+10,0)}]
		% draw row blocks
		\foreach \x in {1,...,9} {
			\foreach \y in {1,...,3} { \draw[decorate,decoration={zigzag,amplitude=1pt}] (\y/2,\x) -- (\y/2,\x-1);}
			\draw[thick] (0,\x) -- (2,\x);
		}
		% draw outer box
		\draw[thick] (0,0) rectangle +(2,9);
		% draw processor labels
		\foreach \x/\y in {1/0,2/1,3/2,4/9} {\node[proclabel] at (\x*.5-.25,.5) {\y};}
		\foreach \x/\y in {1/3,2/4,3/5,4/9} {\node[proclabel] at (\x*.5-.25,1.5) {\y};}
		\foreach \x/\y in {1/6,2/7,3/8,4/9} {\node[proclabel] at (\x*.5-.25,2.5) {\y};}
		\foreach \x/\y in {1/0,2/3,3/6,4/10} {\node[proclabel] at (\x*.5-.25,3.5) {\y};}
		\foreach \x/\y in {1/1,2/4,3/7,4/10} {\node[proclabel] at (\x*.5-.25,4.5) {\y};}
		\foreach \x/\y in {1/2,2/5,3/8,4/10} {\node[proclabel] at (\x*.5-.25,5.5) {\y};}
		\foreach \x/\y in {1/0,2/5,3/7,4/11} {\node[proclabel] at (\x*.5-.25,6.5) {\y};}
		\foreach \x/\y in {1/2,2/4,3/6,4/11} {\node[proclabel] at (\x*.5-.25,7.5) {\y};}
		\foreach \x/\y in {1/1,2/3,3/8,4/11} {\node[proclabel] at (\x*.5-.25,8.5) {\y};}
		% label A
		\node[yscale=-1,scale=2] at (1,10.25) {\LARGE $\B$};
	\end{scope}

\end{tikzpicture}




==> fig/TBD-affine.tex <==
%!TEX root = ../paper.tex

% set offset and matrix dim
\pgfmathsetmacro{\offset}{.33}
\pgfmathsetmacro{\m}{\c*\c}
\pgfmathsetmacro{\n}{\m-1}

% set styles
\tikzset{proclabel/.style={yscale=-1,blue}}
\tikzset{rowlabel/.style={yscale=-1,red}}

% for drawing help	
\newcommand{\gridhelp}{
	\coordinate (ll) at (-1,-1);
	\coordinate (ur) at (10,10);
	\draw[help lines,dashed] (ll) grid (ur);
	\node at (0,0) {0};
}	

%\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.675]
\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.615]
%\gridhelp
	% draw little boxes
	\foreach \x in {1,...,\m} {\draw[dashed] (0,\x) -- (\x,\x) -- (\x,\m);}
	% draw big boxes
	\foreach \x in {1,...,\c} {\draw[thick] (0,\c*\x) -- (\c*\x,\c*\x) -- (\c*\x,\m);}
	% draw diagonal
	\foreach \x in {1,...,\m} {
		\draw[thick] (\x-1,\x-1) -- (\x,\x-1) -- (\x,\x);
		\draw[thick] (\x-1,\x-1) -- (\x-1,\x) -- (\x,\x);
	}
	% draw outer box
	\draw[thick] (0,0) rectangle +(\m,\m);
	% draw processor labels
	\foreach \p/\list/\d in \R {
		% off-diagonal blocks
		\foreach \x in \list {
			\foreach \y in \list {
				\ifnum \x<\y 
					\ifnum \p=\sp
						\fill [blue!25] (\x,\y) rectangle (\x+1,\y+1);
					\fi
					\ifnum \p=\ssp
						\fill [red!25] (\x,\y) rectangle (\x+1,\y+1);
					\fi
					\node[proclabel] at (\x+.5,\y+.5) {\p};
				\fi
			}
		}
		% diagonal block
		\ifnum \d>0
			\node[proclabel] at (\d-.5,\d-.5) {\p};
		\fi
	}
	% draw row/col labels
	\foreach \x in {0,...,\n} {
		\node[rowlabel] at (-.5,\x+.5) {\x};
		\node[rowlabel] at (\x+.5,\m+.5) {\x};
	}
\end{tikzpicture}




==> fig/TBD-proj.tex <==
%!TEX root = ../paper.tex

% set offset and matrix dim
\pgfmathsetmacro{\offset}{.33}
\pgfmathsetmacro{\m}{\c*\c+\c+1}
\pgfmathsetmacro{\n}{\m-1}


% set styles
\tikzset{proclabel/.style={yscale=-1,blue}}
\tikzset{rowlabel/.style={yscale=-1,red}}

% for drawing help	
\newcommand{\gridhelp}{
	\coordinate (ll) at (-1,-1);
	\coordinate (ur) at (10,10);
	\draw[help lines,dashed] (ll) grid (ur);
	\node at (0,0) {0};
}	

%\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.675]
\begin{tikzpicture}[every node/.append style={transform shape},yscale=-1,scale=.425]
%\gridhelp
	% draw little boxes
	\foreach \x in {1,...,\m} {\draw[dashed] (0,\x) -- (\x,\x) -- (\x,\m);}
	% draw big boxes
	\foreach \x in {0,...,\c} {\draw[thick] (0,\c*\x+\c) -- (\c*\x+\c,\c*\x+\c) -- (\c*\x+\c,\m);}
	% draw diagonal
	\foreach \x in {1,...,\m} {
		\draw[thick] (\x-1,\x-1) -- (\x,\x-1) -- (\x,\x);
		\draw[thick] (\x-1,\x-1) -- (\x-1,\x) -- (\x,\x);
	}
	% draw outer box
	\draw[thick] (0,0) rectangle +(\m,\m);
	% draw processor labels
	\foreach \p/\list/\d in \R {
		\foreach \x in \list {
			\foreach \y in \list {
				\ifnum \x<\y 
					\node[proclabel] at (\x-.5,\y-.5) {\p};
				\fi
			}
		}
		% diagonal block
		\ifnum \d>0
			\node[proclabel] at (\d-.5,\d-.5) {\p};
		\fi
	}
	% draw row/col labels
	\foreach \x in {0,...,\n} {
		\node[rowlabel] at (-.5,\x+.5) {\x};
		\node[rowlabel] at (\x+.5,\m+.5) {\x};
	}
\end{tikzpicture}



